The pionic beta decay in chiral perturbation theory

Within the framework of chiral perturbation theory with virtual photons and leptons, we present an updated analysis of the pionic beta decay including all electromagnetic contributions of order e**2 p**2. We discuss the extraction of the Cabibbo-Kobayashi-Maskawa matrix element |Vud| from experimental data. The method employed here is consistent with the analogous treatment of the Kl3 decays and the determination of |Vus|.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

